Continuous Interaction Diffusion: A Diffusion-Native Runtime for Asynchronous Tool-Augmented Reasoning

Large language models increasingly rely on external tools to access up-to-date information, perform computation, and interact with the outside world. For autoregressive models, tool use naturally fits the generation process: the model emits a tool call, waits for the result, and then continues generating. Diffusion language models (dLLMs), however, reason by repeatedly refining many parts of their output in parallel, making this stop-and-resume interaction pattern unnecessarily restrictive. It can force tool decisions before the model's reasoning has stabilized, delay useful observations until a discrete call finishes, and introduce redundant refinement and tool execution, potentially hurting both task accuracy and inference efficiency. We introduce Continuous Interaction Diffusion (CID), a diffusion-native model--runtime architecture that integrates tool interaction into iterative denoising. CID separates a model-read-only fact channel, a thought channel represented by a Typed Cognitive Tensor, and a display channel. Information needs can emerge before a textual or JSON call is fully serialized, allowing perceptual bindings to launch external reads while denoising continues. Returned results are projected into the evolving thought state and can revise earlier cognition and display regions. Persistent bindings reuse static results without repeated external execution and refresh changing sources when needed. CID is designed to expose evidence earlier, overlap tool latency with model computation, reduce duplicate external work, and preserve useful computation after new evidence arrives. We formalize the architecture, runtime, and training objectives, and define an evaluation protocol for task quality and end-to-end efficiency. This first paper focuses on read-only tools and makes no empirical performance claims.

==> figures/binding-lifecycle.tex <==
\begin{tikzpicture}[
  font=\small,
  state/.style={draw, rounded corners=2pt, minimum height=0.82cm, align=center, inner xsep=8pt, inner ysep=4pt},
  flow/.style={-{Latex[length=1.8mm]}, thick},
  loop/.style={-{Latex[length=1.8mm]}, thick, dashed},
  note/.style={font=\scriptsize, align=center}
]
  % Position each state from the previous node's actual border so all four
  % horizontal arrows have the same visible length even when text widens a box.
  \node[state, fill=thoughtfill, minimum width=2.25cm] (need) at (0,0) {active\\information need};
  \node[state, fill=runtimefill, minimum width=2.35cm, right=1.15cm of need] (bind) {persistent binding\\$b_j$};
  \node[state, fill=factfill, minimum width=2.5cm, right=1.15cm of bind] (cache) {cached value\\version + provenance};
  \node[state, fill=thoughtfill, minimum width=2.45cm, right=1.15cm of cache] (project) {contextual projection\\$P_j^s$};
  \node[state, fill=displayfill, minimum width=2.35cm, right=1.15cm of project] (state) {evolving\\thought + display};

  \draw[flow] (need) -- (bind);
  \draw[flow] (bind) -- (cache);
  \draw[flow] (cache) -- (project);
  \draw[flow] (project) -- (state);

  \node[state, minimum width=2.05cm, below=1.18cm of bind] (retire) {retire binding};
  \draw[flow] (bind.south) -- node[note, right] {need inactive} (retire.north);

  \node[state, fill=factfill, minimum width=2.6cm, below=1.18cm of cache] (source) {external read\\or refresh};
  \draw[flow] (source.north) -- (cache.south);
  \node[note] at ($(source.south)+(0,-0.42)$) {first fetch or source-version change};

  \draw[loop] (state.north) -- ++(0,1.0) -| (project.north);
  \node[note] at ($(project.north)!0.5!(state.north)+(0,1.38)$) {need remains active:\\re-project cached value};
\end{tikzpicture}


==> figures/cid-overview.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, minimum height=1.0cm, align=center, inner sep=6pt},
  arrow/.style={-{Latex[length=2mm]}, thick},
  dashedarrow/.style={-{Latex[length=2mm]}, thick, dashed},
  edgeLabel/.style={font=\scriptsize, inner sep=0pt}
]
  \node[box, fill=factfill, minimum width=4.0cm] (fact) at (-5.6,0)
    {Fact channel $F$\\externally updated, model-read-only};
  \node[box, fill=thoughtfill, minimum width=4.6cm] (thought) at (0,0)
    {Thought channel $T$\\Typed Cognitive Tensor};
  \node[box, fill=displayfill, minimum width=4.0cm] (display) at (5.6,0)
    {Display channel $Y$\\user-visible token canvas};

  \node[box, minimum width=4.0cm] (tools) at (-5.6,-3.6)
    {Read-only sources\\search, files, state, calculators};
  \node[box, fill=runtimefill, minimum width=4.6cm] (runtime) at (0,-3.6)
    {CID runtime\\intent readout, binding lifecycle, refresh};

  \draw[arrow] (fact.east) -- (thought.west);
  \node[edgeLabel] at ($(fact.east)!0.5!(thought.west)+(0,0.78cm)$)
    {protected conditioning};

  \draw[arrow] (thought.east) -- (display.west);
  \node[edgeLabel] at ($(thought.east)!0.5!(display.west)+(0,0.78cm)$)
    {semantic realization};

  \draw[arrow] (display.north) -- ++(0,1.38cm) -| (thought.north);
  \node[edgeLabel] at ($(thought.north)!0.5!(display.north)+(0,1.68cm)$)
    {format/length feedback};

  \draw[arrow] (thought.south) -- (runtime.north);
  \node[edgeLabel, anchor=west] at ($(thought.south)!0.5!(runtime.north)+(0.30cm,0)$)
    {latent needs};

  \draw[arrow] (runtime.west) -- (tools.east);
  \node[edgeLabel] at ($(runtime.west)!0.5!(tools.east)+(0,0.72cm)$)
    {bind / refresh};

  \draw[arrow] (tools.north) -- (fact.south);
  \node[edgeLabel, anchor=east] at ($(tools.north)!0.5!(fact.south)+(-0.30cm,0)$)
    {external updates};

  % Make the read-only-source origin explicit before curving toward thought.
  \draw[dashedarrow] ($(tools.north)+(1.05cm,0)$)
    -- ++(0,0.42cm)
    .. controls (-4.30,-2.15) and (-3.20,-1.22) .. (thought.south west);
  \node[edgeLabel, anchor=west] at (-3.20,-1.62)
    {perceptual projections};
\end{tikzpicture}


==> figures/interface-timing.tex <==
\begin{tikzpicture}[
  font=\small,
  stage/.style={draw, rounded corners=2pt, minimum height=0.72cm, align=center, inner xsep=6pt, inner ysep=3pt},
  event/.style={circle, draw, minimum size=4.6mm, inner sep=0pt},
  line/.style={-{Latex[length=1.8mm]}, thick},
  async/.style={-{Latex[length=1.8mm]}, thick, dashed},
  note/.style={font=\scriptsize, align=center},
  edgeLabel/.style={font=\scriptsize, fill=white, inner sep=1pt}
]
  % Turn-based AR lane: each observation starts another discrete decision point.
  \node[font=\bfseries, anchor=east] at (-0.35,2.15) {Turn-based AR};
  \node[stage, fill=thoughtfill, minimum width=1.95cm] (arreason) at (1.05,2.15) {reason};
  \node[stage, fill=runtimefill, minimum width=2.05cm] (arcall) at (3.70,2.15) {explicit call};
  \node[stage, minimum width=1.55cm] (arwait) at (6.10,2.15) {wait};
  \node[stage, fill=factfill, minimum width=2.05cm] (arobs) at (8.50,2.15) {observation};
  \node[stage, minimum width=1.55cm] (ardone) at (10.85,2.15) {done?};
  \node[stage, fill=displayfill, minimum width=2.15cm] (arfinal) at (13.35,2.15) {final response};
  \draw[line] (arreason) -- (arcall);
  \draw[line] (arcall) -- (arwait);
  \draw[line] (arwait) -- (arobs);
  \draw[line] (arobs) -- (ardone);
  \draw[line] (ardone) -- node[edgeLabel, above, yshift=1pt] {yes} (arfinal);
  \draw[line, rounded corners=3pt] (ardone.north)
    -- node[edgeLabel, right, pos=0.45] {no} ++(0,0.78cm) -| (arreason.north);

  % CID lane: the dLLM trajectory keeps advancing while the runtime performs I/O.
  \node[font=\bfseries, anchor=east] at (-0.35,-0.10) {CID on a dLLM};
  % Representative updates only: ellipses denote arbitrary-length portions of the trajectory.
  \node[stage, fill=thoughtfill, minimum width=1.25cm] (cidi) at (2.05,-0.10) {$s_i$};
  \node[stage, fill=thoughtfill, minimum width=1.45cm] (cidi1) at (3.95,-0.10) {$s_{i+1}$};
  \node[stage, fill=thoughtfill, minimum width=1.25cm] (cidj) at (7.05,-0.10) {$s_j$};
  \node[stage, fill=thoughtfill, minimum width=1.45cm] (cidj1) at (8.95,-0.10) {$s_{j+1}$};
  \node[stage, minimum width=1.95cm] (cidcheck) at (12.25,-0.10) {converged?};
  \node[stage, fill=displayfill, minimum width=2.15cm] (cidfinal) at (14.85,-0.10) {final response};

  % Draw continuous arrows first, then mask only the small area occupied by each ellipsis.
  \draw[line] (0.24,-0.10) -- (cidi.west);
  \draw[line] (cidi) -- (cidi1);
  \draw[line] (cidi1) -- (cidj);
  \draw[line] (cidj) -- (cidj1);
  \draw[line] (cidj1) -- (cidcheck);
  \node[font=\large, fill=white, inner xsep=2pt, inner ysep=0pt] (pre) at (0.60,-0.10) {$\cdots$};
  \node[font=\large, fill=white, inner xsep=2pt, inner ysep=0pt] (mid) at (5.48,-0.10) {$\cdots$};
  \node[font=\large, fill=white, inner xsep=2pt, inner ysep=0pt] (post) at (10.48,-0.10) {$\cdots$};
  \draw[line] (cidcheck.east) -- (cidfinal.west);
  \node[note] at ($(cidcheck.east)!0.5!(cidfinal.west)+(0,0.14cm)$) {yes};
  \draw[line, rounded corners=3pt] (cidcheck.south)
    -- node[edgeLabel, right, pos=0.45] {no} ++(0,-0.66cm)
    -| (post.south);

  \node[note] at (2.05,0.54) {need emerges};
  \node[note] at (7.05,0.54) {assimilate result};

  \node[stage, fill=runtimefill, minimum width=1.90cm] (bind) at (2.05,-1.52) {bind + launch};
  \node[stage, fill=factfill, minimum width=2.35cm] (job) at (4.95,-1.52) {external read\\in flight};

  \draw[line] (cidi.south) -- (bind.north);
  \node[note, anchor=west] at ($(cidi.south)!0.5!(bind.north)+(0.10cm,0)$) {need};
  \draw[line] (bind.east) -- (job.west);
  \draw[line, rounded corners=2pt] (job.east) -- ++(0.52cm,0)
    -| (cidj.south);
  \node[note, anchor=west] at ($(cidj.south)+(0.10cm,-0.43cm)$) {result};

\end{tikzpicture}


==> figures/runtime-loop.tex <==
\begin{tikzpicture}[
  font=\small,
  model/.style={draw, rounded corners=2pt, fill=thoughtfill, minimum height=0.82cm, align=center, inner xsep=7pt},
  runtime/.style={draw, rounded corners=2pt, fill=runtimefill, minimum height=0.82cm, align=center, inner xsep=7pt},
  source/.style={draw, rounded corners=2pt, fill=factfill, minimum height=0.82cm, align=center, inner xsep=7pt},
  flow/.style={-{Latex[length=1.8mm]}, thick},
  async/.style={-{Latex[length=1.8mm]}, thick, dashed},
  lane/.style={font=\bfseries, anchor=east},
  lab/.style={font=\scriptsize, fill=white, inner sep=1pt}
]
  \node[lane] at (-0.35,1.6) {Model};
  \node[lane] at (-0.35,0.0) {Runtime};
  \node[lane] at (-0.35,-1.6) {Sources};

  \node[model, minimum width=2.45cm] (denoise) at (1.55,1.6) {denoise $T,Y$};
  \node[model, minimum width=2.45cm] (needs) at (5.0,1.6) {expose needs $I$};
  \node[model, minimum width=2.7cm] (assimilate) at (9.1,1.6) {assimilate arrivals};
  \node[model, minimum width=2.65cm] (noise) at (13.1,1.6) {adjust local noise};
  \draw[flow] (denoise) -- (needs);
  \draw[flow] (assimilate) -- (noise);
  \draw[flow, rounded corners=3pt] (noise.north) -- ++(0,0.62) -| (denoise.north);
  \node[lab, anchor=south, yshift=2pt] at (7.3,2.63) {next active update};

  \node[runtime, minimum width=2.55cm, inner xsep=4pt] (match) at (5.0,0) {match / update binding};
  \node[runtime, minimum width=2.8cm, inner xsep=4pt] (schedule) at (9.1,0) {reuse, refresh, or launch};
  \node[runtime, minimum width=2.55cm] (events) at (13.1,0) {consume events};
  \draw[flow] (needs.south) -- (match.north);
  \draw[flow] (match) -- (schedule);
  \draw[flow, rounded corners=3pt] (events.north) -- ++(0,0.38)
    -| ([xshift=0.75cm]assimilate.south);

  \node[source, minimum width=3.2cm] (external) at (9.1,-1.6) {read-only external work};
  \draw[async] (schedule.south) -- node[lab, right] {async} (external.north);
  \draw[async] (external.east) -| (events.south);

  \draw[async] (schedule.north) -- node[lab, anchor=east, xshift=-3pt, align=right] {cached\\re-projection} (assimilate.south);

\end{tikzpicture}


==> figures/tct-anatomy.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  field/.style={draw, rounded corners=2pt, align=center, minimum width=1.72cm, minimum height=0.62cm, inner sep=3pt},
  link/.style={-{Latex[length=1.5mm]}, semithick}
]
  \node[circle, draw, fill=thoughtfill, minimum size=1.75cm, align=center, font=\small\bfseries] (core) at (0,0)
    {cell $c_{s,i}$};

  \node[field, fill=thoughtfill] (sem) at (0,2.0) {semantic content\\$h_{s,i}\in\mathbb{R}^d$};
  \node[field, fill=thoughtfill] (role) at (2.45,1.18) {soft role\\$r_{s,i}$};
  \node[field, fill=factfill] (anchor) at (2.55,-1.08) {symbolic anchors\\$a_{s,i}$};
  \node[field, fill=factfill] (links) at (0,-2.0) {source / cell links\\$q_{s,i}$};
  \node[field, fill=runtimefill] (unc) at (-2.55,-1.08) {uncertainty\\$u_{s,i}$};
  \node[field, fill=runtimefill] (noise) at (-2.45,1.18) {local diffusion\\$\tau_{s,i}$};
  \node[field, fill=displayfill, minimum width=1.58cm] (life) at (3.95,0.0) {lifecycle\\$\ell_{s,i}$};

  \draw[link] (sem) -- (core);
  \draw[link] (role) -- (core);
  \draw[link] (anchor) -- (core);
  \draw[link] (links) -- (core);
  \draw[link] (unc) -- (core);
  \draw[link] (noise) -- (core);
  \draw[link] (life) -- (core);
\end{tikzpicture}

